How to Attain Communication-Efficient DNN Training? Convert, Compress, Correct

This paper introduces CO3 -- an algorithm for communication-efficient federated Deep Neural Network (DNN) training. CO3 takes its name from three processing applied which reduce the communication load when transmitting the local DNN gradients from the remote users to the Parameter Server. Namely: (i) gradient quantization through floating-point conversion, (ii) lossless compression of the quantized gradient, and (iii) quantization error correction. We carefully design each of the steps above to assure good training performance under a constraint on the communication rate. In particular, in steps (i) and (ii), we adopt the assumption that DNN gradients are distributed according to a generalized normal distribution, which is validated numerically in the paper. For step (iii), we utilize an error feedback with memory decay mechanism to correct the quantization error introduced in step (i). We argue that the memory decay coefficient, similarly to the learning rate, can be optimally tuned to improve convergence. A rigorous convergence analysis of the proposed CO3 with SGD is provided. Moreover, with extensive simulations, we show that CO3 offers improved performance when compared with existing gradient compression schemes in the literature which employ sketching and non-uniform quantization of the local gradients.

==> FIGS/Accuracy_legend_figure.tex <==
\begin{tikzpicture}[scale=0.08]
    %\footnotesize
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{customlegend}[legend entries={Count Sketch,TinyScript (with EF),
                                        $\coiii$ (without EF),$\coiii$ (with EF),
                                        Uncompressed}]
    \addlegendimage{draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}}
    \addlegendimage{draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}}
    \addlegendimage{draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}}
    \addlegendimage{draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}}
    \addlegendimage{draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}}
    \end{customlegend}
\end{tikzpicture}


==> FIGS/beta_scalar_function.tex <==
%\begin{tikzpicture}[scale = 0.9]
%    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
%    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%    \definecolor{mycolor4}{rgb}{0.49804,0.00000,0.00000}%
%    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.49804}%
%    \definecolor{mycolor6}{rgb}{0.44706,0.74118,0.00000}%
%    \begin{axis}[
%    ymin=0,
%    xmin=0.3,
%    xmax=1.6,
%    xlabel={$\beta$},
%    ylabel={$b$},
%    legend pos=north west,
%    grid=both,
%    height=4 cm,
%    width=10cm,
%    ]
%        \addplot [only marks,color=black,mark=*,mark options={solid},mark repeat={5},mark %size=1.5pt, smooth]
%            table[x index=0, y index=1]{./Data/gennorm_beta_scalar_function.txt};
%            \addlegendentry{num. opt.}
%        \addplot [dashed, draw=red, line width=1.5pt, smooth]
%            table[x index=0, y index=2]{./Data/gennorm_beta_scalar_function.txt};
%            \addlegendentry{fitted line}
%    \end{axis}
%\end{tikzpicture}

% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.9]
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        ymin=0,
        xmin=0.3,
        xmax=1.6,
        xlabel={$\beta$},
        legend pos=north west,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel={$b_{\sf fp4}$}]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [only marks,color=black,mark=*,mark options={solid},mark repeat={5},mark size=1.5pt, smooth]
            table[x index=0, y index=1]{./Data/gennorm_beta_scalar_function.txt};
            \addlegendentry{num. opt.}
        %    \label{plots:plot1}
        \addplot [dashed, draw=red, line width=1.5pt, smooth]
            table[x index=0, y index=2]{./Data/gennorm_beta_scalar_function.txt};
            \addlegendentry{fitted line}
        %    \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel={$b_{\sf fp8}$}]
        \addplot [only marks,color=black,mark=*,mark options={solid},mark repeat={5},mark size=1.5pt, smooth]
            table[x index=0, y index=1]{./Data/fp8_best_scalar_function.txt};
            %\addlegendentry{num. opt.}
        \addplot [dashed, draw=red, line width=1.5pt, smooth]
            table[x index=0, y index=2]{./Data/fp8_best_scalar_function.txt};
            %\addlegendentry{fitted line}
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    
    % legend
    %\path (top|-current bounding box.north)--
    %      coordinate(legendpos)
    %      (bot|-current bounding box.north);
    %\matrix[
    %    matrix of nodes,
    %    anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=2ex]legendpos)
    %  {
    %
    %\ref{plots:plot2}& fitted line &[3pt]\\};
\end{tikzpicture}

==> FIGS/densenet_full_w2.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
   \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
   \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Wasserstein Distance},
   grid=both]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/densenet121_upper_w2.txt};
            \addlegendentry{Normal}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/densenet121_upper_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/densenet121_upper_w2.txt};
            \addlegendentry{dWeibull}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/densenet121_upper_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/densenet_kurtosis.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=-5,
    ymax=51,
    xmin=0,
    xmax=100,
    xlabel={Epoch},
    ylabel={Excess Kurtosis},
    grid=both]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/DenseNet121_excess_kur.txt};
            \addlegendentry{Upper}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/DenseNet121_excess_kur.txt};
            \addlegendentry{Middle}
        \addplot [draw=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/DenseNet121_excess_kur.txt};
            \addlegendentry{Lower}
    \end{axis}
\end{tikzpicture}

==> FIGS/fp8_best_scalar_function.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.49804,0.00000,0.00000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.49804}%
    \definecolor{mycolor6}{rgb}{0.44706,0.74118,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0.3,
    xmax=1.6,
    xlabel={$\beta$},
    ylabel={$b$},
    legend pos=north west,
    grid=both,
    height=4 cm,
    width=10cm,
    ]
        \addplot [only marks,color=black,mark=*,mark options={solid},mark repeat={5},mark size=1.5pt, smooth]
            table[x index=0, y index=1]{./Data/fp8_best_scalar_function.txt};
            \addlegendentry{num. opt.}
        \addplot [dashed, draw=red, line width=1.5pt, smooth]
            table[x index=0, y index=2]{./Data/fp8_best_scalar_function.txt};
            \addlegendentry{fitted line}
    \end{axis}
\end{tikzpicture}

==> FIGS/histogram_pdf2.tex <==
\begin{tikzpicture}[thick, scale=0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=5pt
        },
        height=5cm,
        width=5.5cm,
        xmax=0.006,
        xmin=-0.006,
        ymax=1100,
        ymin=0,
        %ytick=\empty
        xlabel={x},
        xtick={-0.005, -0.0025, 0, 0.0025, 0.005},
        xmajorgrids,
        ymajorgrids
        %,
        %grid=both %,
        %try min ticks=0.001 %,
        %ylabel={PDF}
    ]
    \nextgroupplot[title={Epoch 2}, yticklabels=\empty, ylabel={ResNet50V2}]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/ResNet50V2_top_layer_e2_hist_without_quantization.txt};
        \addplot [fill=red!120,draw=red, opacity=0.4]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/ResNet50V2_top_layer_e2_pdf_without_quantization.txt};
        \addplot [fill=green!120,draw=green, opacity=0.35]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=2]{./Data/ResNet50V2_top_layer_e2_pdf_without_quantization.txt};
    \nextgroupplot[title={Epoch 50}, yticklabels=\empty]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/ResNet50V2_top_layer_e50_hist_without_quantization.txt};
        \addplot [fill=red!120,draw=red, opacity=0.4]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/ResNet50V2_top_layer_e50_pdf_without_quantization.txt};
        \addplot [fill=green!120,draw=green, opacity=0.35]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=2]{./Data/ResNet50V2_top_layer_e50_pdf_without_quantization.txt};
    \nextgroupplot[title={Epoch 100}, yticklabels=\empty]
        \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/ResNet50V2_top_layer_e100_hist_without_quantization.txt};
        \addplot [fill=red!120,draw=red, opacity=0.4]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/ResNet50V2_top_layer_e100_pdf_without_quantization.txt};
        \addplot [fill=green!120,draw=green, opacity=0.35]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=2]{./Data/ResNet50V2_top_layer_e100_pdf_without_quantization.txt};
    \nextgroupplot[yticklabels=\empty, ylabel={NASNetMobile}]
        \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/NASNetMobile_top_layer_e2_hist_without_quantization.txt};
        \addplot [fill=red!120,draw=red, opacity=0.4]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/NASNetMobile_top_layer_e2_pdf_without_quantization.txt};
        \addplot [fill=green!120,draw=green, opacity=0.35]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=2]{./Data/NASNetMobile_top_layer_e2_pdf_without_quantization.txt};
    \nextgroupplot[yticklabels=\empty]
        \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/NASNetMobile_top_layer_e50_hist_without_quantization.txt};
        \addplot [fill=red!120,draw=red, opacity=0.4]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/NASNetMobile_top_layer_e50_pdf_without_quantization.txt};
        \addplot [fill=green!120,draw=green, opacity=0.35]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=2]{./Data/NASNetMobile_top_layer_e50_pdf_without_quantization.txt};
    \nextgroupplot[yticklabels=\empty]
        \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/NASNetMobile_top_layer_e100_hist_without_quantization.txt};
        \addplot [fill=red!120,draw=red, opacity=0.4]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=1]{./Data/NASNetMobile_top_layer_e100_pdf_without_quantization.txt};
        \addplot [fill=green!120,draw=green, opacity=0.35]
                [restrict x to domain=-0.005:0.005]
                table[x index=0, y index=2]{./Data/NASNetMobile_top_layer_e100_pdf_without_quantization.txt};
    \end{groupplot}
\end{tikzpicture}

==> FIGS/nasnet_densenet_cifar10_vanilla_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.85]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm, % 5cm
        width=9cm, % 9cm
        %xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,xmax=50,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2,smooth]
            table[x index=0, y index=1]{./Data/teacher_student/vanilla/NASNetMobile_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/vanilla/NASNetMobile_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/vanilla/NASNetMobile_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/vanilla/NASNetMobile_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}

    \nextgroupplot[title=DenseNet121 ,xmax=50]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2,smooth]
            table[x index=0, y index=1]{./Data/teacher_student/vanilla/DenseNet121_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/vanilla/DenseNet121_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/vanilla/DenseNet121_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/vanilla/DenseNet121_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}
            
    \nextgroupplot[ylabel style={align=center},xmax=50,
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/vanilla/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/vanilla/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/vanilla/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4}, mark repeat={2}, each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/vanilla/NASNetMobile_middle_w2.txt};

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/vanilla/DenseNet121_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/vanilla/DenseNet121_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/vanilla/DenseNet121_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/vanilla/DenseNet121_middle_w2.txt};
    
    \nextgroupplot[ylabel style={align=center},xmax=50,
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/vanilla/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/vanilla/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/vanilla/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/vanilla/NASNetMobile_lower_w2.txt};

    

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/vanilla/DenseNet121_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/vanilla/DenseNet121_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/vanilla/DenseNet121_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/vanilla/DenseNet121_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}

    
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=-5ex]legendpos)
      {
        \ref{plots:plot1_nasnet_w2}& normal &[3pt]
        \ref{plots:plot2_nasnet_w2}& Laplace &[3pt]
        \ref{plots:plot3_nasnet_w2}& dWeibull &[3pt]
        \ref{plots:plot4_nasnet_w2}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnet_full_w2.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Wasserstein Distance},
   grid=both]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_upper_w2.txt};
            \addlegendentry{Normal}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_upper_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_upper_w2.txt};
            \addlegendentry{dWeibull}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_upper_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnet_kurtosis.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=-5,
    ymax=58,
    xmin=0,
    xmax=100,
    xlabel={Epoch},
    ylabel={Excess Kurtosis},
    grid=both]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_excess_kurtosis.txt};
            \addlegendentry{Upper}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_excess_kurtosis.txt};
            \addlegendentry{Middle}
        \addplot [draw=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_excess_kurtosis.txt};
            \addlegendentry{Lower}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnetmobile_acc_8x.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=7cm, %8cm
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/nasnetmobile_acc_8x.txt};
        %    \addlegendentry{Count Sketch}
            \label{plots:plot1_acc_8x}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/nasnetmobile_acc_8x.txt};
        %    \addlegendentry{Tinyscript}
            \label{plots:plot2_acc_8x}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/nasnetmobile_acc_8x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0$)}
            \label{plots:plot3_acc_8x}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/nasnetmobile_acc_8x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.7$)}
            \label{plots:plot4_acc_8x}
        \addplot [draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=5]{./Data/nasnetmobile_acc_8x.txt};
        %    \addlegendentry{full computation 32bits}
            \label{plots:plot5_acc_8x}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    /%
    % legend
    %\path (top|-current bounding box.north)--
    %      coordinate(legendpos)
    %      (bot|-current bounding box.north);
    %\matrix[
    %   matrix of nodes,
    %   anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=21ex]legendpos)
    %  {
    %    \ref{plots:plot1_acc_8x}& Count Sketch (8x) &[3pt]\\
    %    %\ref{plots:plot2_acc_8x}& TinyScript ($4$bits, $\gamma=0.7$) &[3pt]\\
    %    \ref{plots:plot3_acc_8x}& $\coiii$ (fp$4$, $\gamma=0.0$) &[3pt]\\
    %    \ref{plots:plot4_acc_8x}& $\coiii$ (fp$4$, $\gamma=0.7$) &[3pt]\\
    %    \ref{plots:plot5_acc_8x}& full computation (fp32) &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_fp4_gamma0.7_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm, % 5cm
        width=9cm, % 9cm
        %xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=$W_2$ distance,xmax=150,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5,smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}

    \nextgroupplot[title=$W_2$ distance ,xmax=50]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2,smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}
            
    \nextgroupplot[ylabel style={align=center},xmax=150,
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.7_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.7_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.7_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4},each nth point=5, mark repeat={10}, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.7_middle_w2.txt};

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_middle_w2.txt};
    
    \nextgroupplot[ylabel style={align=center},xmax=150,
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.7_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.7_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.7_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.7_lower_w2.txt};

    

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp4/gamma0.7/NASNetMobile_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}

    
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=-5ex]legendpos)
      {
        \ref{plots:plot1_nasnet_w2}& normal &[3pt]
        \ref{plots:plot2_nasnet_w2}& Laplace &[3pt]
        \ref{plots:plot3_nasnet_w2}& dWeibull &[3pt]
        \ref{plots:plot4_nasnet_w2}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_fp4_gamma0.9_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm, % 5cm
        width=9cm, % 9cm
        %xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=$W_2$ distance,xmax=150,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5,smooth]
            table[x index=0, y index=1]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}

    \nextgroupplot[title=$W_2$ distance ,xmax=50]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2,smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}
            
    \nextgroupplot[ylabel style={align=center},xmax=150,
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4},each nth point=5, mark repeat={10}, smooth]
            table[x index=0, y index=4]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_middle_w2.txt};

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_middle_w2.txt};
    
    \nextgroupplot[ylabel style={align=center},xmax=150,
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/cifar10/fp4/gamma0.9/NASNetMobile_lower_w2.txt};

    

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp4/gamma0.9/NASNetMobile_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}

    
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=-5ex]legendpos)
      {
        \ref{plots:plot1_nasnet_w2}& normal &[3pt]
        \ref{plots:plot2_nasnet_w2}& Laplace &[3pt]
        \ref{plots:plot3_nasnet_w2}& dWeibull &[3pt]
        \ref{plots:plot4_nasnet_w2}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_fp8_accuracy.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=8cm,
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/Fig_EF_NASNetMobile_fp8.txt};
        %    \addlegendentry{full bits}
            \label{plots:plot1}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/Fig_EF_NASNetMobile_fp8.txt};
            % \addlegendentry{full bits}
            \label{plots:plot2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/Fig_EF_NASNetMobile_fp8.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.9$)}
            \label{plots:plot3}
        \addplot [draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/Fig_EF_NASNetMobile_fp8.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.7$)}
            \label{plots:plot4}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    % legend
    %\path (top|-current bounding box.north)--
    %      coordinate(legendpos)
    %      (bot|-current bounding box.north);
    %\matrix[
    %    matrix of nodes,
    %    anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=21ex]legendpos)
    %  {
    %    \ref{plots:plot1}& full computation &[3pt]\\
    %   \ref{plots:plot2}& fp$8$, $\gamma=0.9$ &[3pt]\\
    %    \ref{plots:plot3}& fp$8$, $\gamma=0.7$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_fp8_gamma0.7_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnet_fp8_gamma0.7_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnet_fp8_gamma0.7_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnet_fp8_gamma0.7_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnet_fp8_gamma0.7_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnet_fp8_gamma0.7_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnet_fp8_gamma0.7_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnet_fp8_gamma0.7_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnet_fp8_gamma0.7_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnet_fp8_gamma0.7_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_gamma0.7_l1norm.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma0.7_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma0.7_error_l1norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma0.7_error_l1norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma0.7_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=22ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_gamma0.7_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.7_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.7_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.7_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.7_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.7_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.7_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.7_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.7_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4},  mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.7_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=19ex]legendpos)
      {
        \ref{plots:plot1_nasnet_w2}& normal &[3pt]
        \ref{plots:plot2_nasnet_w2}& Laplace &[3pt]\\
        \ref{plots:plot3_nasnet_w2}& dWeibull &[3pt]
        \ref{plots:plot4_nasnet_w2}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_gamma0.9_l1norm.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma0.9_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma0.9_error_l1norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma0.9_error_l1norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma0.9_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=22ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_gamma0.9_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=5.cm, % 3.5cm
        width=9cm, % 9cm
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5,smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.9_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.9_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.9_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.9_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.9_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.9_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.9_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4},each nth point=5, mark repeat={10}, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.9_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/nasnet_0.9_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/nasnet_0.9_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/nasnet_0.9_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/nasnet_0.9_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=19ex]legendpos)
      {
        \ref{plots:plot1_nasnet_w2}& normal &[3pt]
        \ref{plots:plot2_nasnet_w2}& Laplace &[3pt]\\
        \ref{plots:plot3_nasnet_w2}& dWeibull &[3pt]
        \ref{plots:plot4_nasnet_w2}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_gamma1_l1norm.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma1_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma1_error_l1norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma1_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma1_error_l1norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma1_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma1_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=22ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_gamma1_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma1_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma1_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma1_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma1_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma1_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma1_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_gamma1_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_gamma1_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_gamma1_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_l1norm.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm, % 5cm
        width=9cm, % 9cm
        %xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};
            \label{plots:plot2}

    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
            \label{plots:plot2}
            
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};

    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
    
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};

    

   \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}

    
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=-5ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_testacc_ef.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=8cm,
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/Fig_EF_NASNetMobile.txt};
        %    \addlegendentry{full bits}
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/Fig_EF_NASNetMobile.txt};
        %    \addlegendentry{$4$ bits}
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/Fig_EF_NASNetMobile.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=1$)}
            \label{plots:plot3}
        \addplot [draw=mycolor4, line width=1.5pt, mark=dimaond, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/Fig_EF_NASNetMobile.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.9$)}
            \label{plots:plot4}
        \addplot [draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=5]{./Data/Fig_EF_NASNetMobile.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.7$)}
            \label{plots:plot5}
        \addplot [draw=mycolor6, line width=1.5pt, mark=diamond, mark options={solid, mycolor6}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard]
            table[x index=0, y index=6]{./Data/Fig_EF_NASNetMobile.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.5$)}
            \label{plots:plot6}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    %\matrix[
    %    matrix of nodes,
    %    anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=21ex]legendpos)
    %  {
    %    \ref{plots:plot1}& full computation &[3pt]\\
    %    \ref{plots:plot3}& fp$4$, $\gamma=1.0$ &[3pt]\\
    %    \ref{plots:plot4}& fp$4$, $\gamma=0.9$ &[3pt]\\
    %    \ref{plots:plot5}& fp$4$, $\gamma=0.7$ &[3pt]\\
    %    \ref{plots:plot6}& fp$4$, $\gamma=0.5$ &[3pt]\\
    %    \ref{plots:plot2}& fp$4$, $\gamma=0.0$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_w2_lower.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={w2 distance},
    legend pos=north east,
    grid=both,
    height=4.5cm,
    width=9.5cm,
    ]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_lower_w2.txt};
            \addlegendentry{Norm}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_lower_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_lower_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnetmobile_w2_middle.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={w2 distance},
    legend pos=north east,
    grid=both,
    height=4.5cm,
    width=9.5cm,
    ]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_middle_w2.txt};
            \addlegendentry{Norm}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_middle_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_middle_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnetmobile_w2_upper.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={w2 distance},
    legend pos=north east,
    grid=both,
    height=4.5cm,
    width=9.5cm,
    ]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_upper_w2.txt};
            \addlegendentry{Norm}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_upper_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_upper_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/overhead_acc.tex <==
 \begin{tikzpicture}[scale = 0.75]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{semilogxaxis}[   
        xlabel={$\Rsf$ (bits)},
        ylabel={Test accuracy},
        ymin=0.3,
        ymax=1,
        xmin=0,
        %legend pos=north east,
        legend style={
        at={(0.5,-0.6)},
        anchor=north,
        legend columns=1
        },
        grid=both,
        height=4 cm,
        width= 8 cm ]
        \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=*,mycolor1},
            b={mark=*,mycolor2},
            c={mark=*,mycolor3},
            d={mark=*,mycolor4},
            e={mark=*,mycolor5}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        3.43e11 7.477999925613403320e-01 a
        3.65e11 7.918999791145324707e-01 b
        1.99e12  7.471e-01 c
        1.99e12  4.007e-01 d
        1.99e12  6.272e-01 e
    };
    \legend{$\coiii$ (fp$4$ with EF $(\gamma=0.9)$),
            $\coiii$ (fp$8$ with EF $(\gamma=0.7)$),
            fp$8$ + $\topK$ ($ k = 50\%$),
            Count Sketch (8x),
            Tinyscript (4 bits with EF $(\gamma=0.7)$)}
\end{semilogxaxis}
\end{tikzpicture}


==> FIGS/resnet50V2_gamma0.9_l1norm.tex <==
\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=20ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_8bit_gamma0.7_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=5.cm, % 3.5cm
        width=9cm, % 9cm
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5,smooth]
            table[x index=0, y index=1]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot1_res_fp8}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot2_res_fp8}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot3_res_fp8}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot4_res_fp8}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/ResNet50V2_8bit_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/ResNet50V2_8bit_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/ResNet50V2_8bit_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4},each nth point=5, mark repeat={10}, smooth]
            table[x index=0, y index=4]{./Data/ResNet50V2_8bit_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/ResNet50V2_8bit_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/ResNet50V2_8bit_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/ResNet50V2_8bit_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/ResNet50V2_8bit_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=19ex]legendpos)
      {
        \ref{plots:plot1_res_fp8}& normal &[3pt]
        \ref{plots:plot2_res_fp8}& Laplace &[3pt]\\
        \ref{plots:plot3_res_fp8}& dWeibull &[3pt]
        \ref{plots:plot4_res_fp8}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_acc.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=8cm,
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/Fig_EF_ResNet50V2.txt};
        %    \addlegendentry{full bits}
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/Fig_EF_ResNet50V2.txt};
        %    \addlegendentry{$4$ bits}
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/Fig_EF_ResNet50V2.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=1$)}
            \label{plots:plot3}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/Fig_EF_ResNet50V2.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.9$)}
            \label{plots:plot4}
        \addplot [draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=5]{./Data/Fig_EF_ResNet50V2.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.7$)}
            \label{plots:plot5}
        \addplot [draw=mycolor6, line width=1.5pt, mark=diamond, mark options={solid, mycolor6}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard]
            table[x index=0, y index=6]{./Data/Fig_EF_ResNet50V2.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.5$)}
            \label{plots:plot6}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    /%
    % legend
    %\path (top|-current bounding box.north)--
    %      coordinate(legendpos)
    %      (bot|-current bounding box.north);
    %\matrix[
    %    matrix of nodes,
    %    anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=21ex]legendpos)
    %  {
    %    \ref{plots:plot1}& full computation &[3pt]\\
    %    \ref{plots:plot3}& fp$4$, $\gamma=1.0$ &[3pt]\\
    %    \ref{plots:plot5}& fp$4$, $\gamma=0.7$ &[3pt]\\
    %    \ref{plots:plot6}& fp$4$, $\gamma=0.5$ &[3pt]\\
    %    \ref{plots:plot2}& fp$4$, $\gamma=0.0$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_acc_4x.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=7cm,
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/resnet50v2_acc_4x.txt};
        %    \addlegendentry{full bits}
            \label{plots:plot1_acc_8x}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/resnet50v2_acc_4x.txt};
        %    \addlegendentry{$4$ bits}
            \label{plots:plot2_acc_8x}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/resnet50v2_acc_4x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=1$)}
            \label{plots:plot3_acc_8x}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/resnet50v2_acc_4x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.9$)}
            \label{plots:plot4_acc_8x}
        \addplot [draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=5]{./Data/resnet50v2_acc_4x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.7$)}
            \label{plots:plot5_acc_8x}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    /%
    % legend
    %\path (top|-current bounding box.north)--
    %      coordinate(legendpos)
    %      (bot|-current bounding box.north);
    %\matrix[
    %    matrix of nodes,
    %    anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=21ex]legendpos)
    %  {
    %    \ref{plots:plot1_acc_8x}& Count Sketch (8x) &[3pt]\\
    %    \ref{plots:plot2_acc_8x}& TinyScript ($4$bits, $\gamma=0.7$) &[3pt]\\
    %    \ref{plots:plot3_acc_8x}& $\coiii$ (fp$4$, $\gamma=0.0$) &[3pt]\\
    %    \ref{plots:plot4_acc_8x}& $\coiii$ (fp$4$, $\gamma=0.7$) &[3pt]\\
    %    \ref{plots:plot5_acc_8x}& full computation (fp32) &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_acc_8x.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=7cm, %8cm
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/resnet50v2_acc_8x.txt};
        %    \addlegendentry{full bits}
            \label{plots:plot1_acc_8x}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/resnet50v2_acc_8x.txt};
        %    \addlegendentry{$4$ bits}
            \label{plots:plot2_acc_8x}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/resnet50v2_acc_8x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=1$)}
            \label{plots:plot3_acc_8x}
        \addplot [draw=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/resnet50v2_acc_8x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.9$)}
            \label{plots:plot4_acc_8x}
        \addplot [draw=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=5]{./Data/resnet50v2_acc_8x.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.7$)}
            \label{plots:plot5_acc_8x}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    /%
    % legend
    %\path (top|-current bounding box.north)--
    %      coordinate(legendpos)
    %      (bot|-current bounding box.north);
    %\matrix[
    %    matrix of nodes,
    %    anchor=south,
    %    draw,
    %    inner sep=0.2em,
    %    draw
    %  ]at([yshift=1ex,xshift=21ex]legendpos)
    %  {
    %    \ref{plots:plot1_acc_8x}& Count Sketch (8x) &[3pt]\\
    %    \ref{plots:plot2_acc_8x}& TinyScript ($4$bits, $\gamma=0.7$) &[3pt]\\
    %    \ref{plots:plot3_acc_8x}& $\coiii$ (fp$4$, $\gamma=0.0$) &[3pt]\\
    %    \ref{plots:plot4_acc_8x}& $\coiii$ (fp$4$, $\gamma=0.7$) &[3pt]\\
    %    \ref{plots:plot5_acc_8x}& full computation (fp32) &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_fp8_gamma0.7_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm, % 5cm
        width=9cm, % 9cm
        %xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=$W_2$ distance,xmax=150,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5,smooth]
            table[x index=0, y index=1]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/ResNet50V2_8bit_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}

    \nextgroupplot[title=$W_2$ distance ,xmax=50]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2,smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_upper_w2.txt};
            \label{plots:plot1_nasnet_w2}
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_upper_w2.txt};
            \label{plots:plot2_nasnet_w2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_upper_w2.txt};
            \label{plots:plot3_nasnet_w2}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_upper_w2.txt};
            \label{plots:plot4_nasnet_w2}
            
    \nextgroupplot[ylabel style={align=center},xmax=150,
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/ResNet50V2_8bit_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/ResNet50V2_8bit_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/ResNet50V2_8bit_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark
        options={solid, mycolor4},each nth point=5, mark repeat={10}, smooth]
            table[x index=0, y index=4]{./Data/ResNet50V2_8bit_middle_w2.txt};

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_middle_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_middle_w2.txt};
    
    \nextgroupplot[ylabel style={align=center},xmax=150,
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=1]{./Data/ResNet50V2_8bit_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=2]{./Data/ResNet50V2_8bit_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=3]{./Data/ResNet50V2_8bit_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=5, smooth]
            table[x index=0, y index=4]{./Data/ResNet50V2_8bit_lower_w2.txt};

    

    \nextgroupplot[ylabel style={align=center},xmax=50]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=1]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=2]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=3]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_lower_w2.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={2},each nth point=2, smooth]
            table[x index=0, y index=4]{./Data/teacher_student/CO3/fp8/gamma0.7/ResNet50V2_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}

    
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=-5ex]legendpos)
      {
        \ref{plots:plot1_nasnet_w2}& normal &[3pt]
        \ref{plots:plot2_nasnet_w2}& Laplace &[3pt]
        \ref{plots:plot3_nasnet_w2}& dWeibull &[3pt]
        \ref{plots:plot4_nasnet_w2}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_gamma0.7_l1norm.tex <==
\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=20ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_gamma0.7_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_gamma0.9_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_gamma1_l1norm.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma1_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma1_error_l1norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma1_grad_l1norm.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma1_error_l1norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma1_grad_l1norm.txt};
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma1_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=22ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_gamma1_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma1_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma1_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma1_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma1_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma1_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma1_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma1_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma1_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma1_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/resnet50v2_l1norm.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}[thick, scale=0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm, % 5cm
        width=9cm, % 9cm
        %xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};
            \label{plots:plot2}

    \nextgroupplot[title=ResNet50V2,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
            \label{plots:plot2}
            
   \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};

    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
    
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.7_error_l1norm.txt};

    

    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_grad_l1norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/resnet50v2_gamma0.9_error_l1norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}

    
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=-5ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}
